Tev: Scaling Long-Horizon Agentic Environments with Dense Progress Rewards

Long-horizon agents have drawn growing attention for their ability to work autonomously -- from hours to days -- on economically valuable tasks, a capability essential to automated discovery and recursive self-improvement (RSI). Yet open-source models still struggle on long-horizon tasks, largely for lack of both training data and a working recipe, and scaling both is hard: long, complex tasks are difficult to curate and verify, and their rewards are sparse. We address both. First, we introduce Tev-Gym, the first long-horizon agent training dataset with verifiable, dense, progressive rewards -- 1,170 verified task environments across 7 domains. It is built on a latent-world-first approach that first constructs a latent world: a complete and correct hidden specification of the task domain, workflow, and expected state after each step. Each task is then progressively rendered from this specification into an agent-facing environment, enabling controllable complexity and a natural progress metric. Second, we turn this metric into a training recipe: via progress-potential reward shaping (PPRS), we convert progress into a dense per-step reward that improves training efficiency and makes otherwise-intractable tasks trainable. Training with this recipe yields Tev-27B, which achieves substantial gains on the Agents' Last Exam computing and math sciences domains (ALE-CM), matching GPT-6 Astra and Claude Opus 5 at Pass@5. Despite training only on ALE-related data, it generalizes to the Terminal-Bench (TB) 3.0 and 4.0 subsets, surpassing GLM 5.2 and Gemini 3.7 Flash, and reaches Claude Opus 4.8-level performance on middle-horizon tasks such as TB 2.1.

==> figures/fig_potential_traces.tex <==
% generated by scripts/make_fig_potential.py s20 885702; 8 rollouts, T_max=30
\definecolor{phiZero}{HTML}{8C8C8C}
\definecolor{phiLow}{HTML}{56B4E9}
\definecolor{phiMid}{HTML}{009E73}
\definecolor{phiHigh}{HTML}{0072B2}
\definecolor{phiVhigh}{HTML}{CC79A7}
\definecolor{phiFull}{HTML}{E69F00}
\definecolor{phiTerm}{HTML}{D62728}
\begin{tikzpicture}[font=\small, x=0.3016cm, y=2.7cm]
  \draw[phiMid, dashed, line width=0.8pt] (0,0.26) -- (31.5,0.26) node[right, font=\scriptsize, align=left, phiMid!85!black] {every table partially loaded\\(progress 1)};
  \draw[phiHigh, dashed, line width=0.8pt] (0,0.69) -- (31.5,0.69) node[right, font=\scriptsize, align=left, phiHigh!85!black] {schema and facts complete\\(progress 2)};
  \draw[phiFull, dashed, line width=0.8pt] (0,1.0) -- (31.5,1.0) node[right, font=\scriptsize, align=left, phiFull!85!black] {all nodes satisfied\\(progress 3)};
  \draw[->] (0,0) -- (31.5,0) node[right] {turn $t$};
  \draw[->] (0,0) -- (0,1.15) node[above] {$\Phi(s_t)$};
  \foreach \y/\l in {0/0, 0.5/0.5, 1/1} {\draw (0,\y) -- (-0.4,\y) node[left] {\l};}
  \foreach \x in {0,5,10,15,20,25,30} {\draw (\x,0) -- (\x,-0.03) node[below, font=\scriptsize] {\x};}
  \draw[line width=1.1pt, phiTerm, dashed] (0,0.02) -- (30,0.02);
  \node[above right, font=\scriptsize, phiTerm, inner sep=1.5pt] at (0.4,0.02) {terminal-only reward: $0$ for all 8 rollouts};
  \node[font=\scriptsize, anchor=west, align=left, inner sep=2pt] at (0.6,0.475) {$\bullet$ workspace complete, never submitted\\$\circ$ submitted, incomplete\\$\times$ context exhausted};
  \draw[line width=1.1pt, phiHigh, opacity=0.85] (-0.43,0.000) -- (14.57,0.000) -- (14.57,0.690) -- (19.57,0.690);
  \draw[phiHigh, line width=1.3pt, fill=white] (19.57,0.69) circle (2.7pt);
  \draw[line width=1.1pt, phiTerm, opacity=0.85] (0.00,0.000) -- (23.00,0.000);
  \node[phiTerm, font=\fontsize{10.5pt}{12pt}\selectfont] at (23.00,0.0) {$\times$};
  \draw[line width=1.5pt, phiFull, opacity=0.85] (0.00,0.000) -- (28.00,0.000) -- (28.00,1.000) -- (28.00,1.000);
  \fill[phiFull] (28.00,1.0) circle (3pt);
  \draw[line width=1.1pt, phiHigh, opacity=0.85] (0.43,0.000) -- (15.43,0.000) -- (15.43,0.690) -- (20.43,0.690);
  \draw[phiHigh, line width=1.3pt, fill=white] (20.43,0.69) circle (2.7pt);
  \draw[line width=1.1pt, phiMid, opacity=0.85] (0.00,0.000) -- (19.00,0.000) -- (19.00,0.260) -- (19.00,0.260);
  \node[phiMid, font=\fontsize{10.5pt}{12pt}\selectfont] at (19.00,0.26) {$\times$};
  \draw[line width=1.1pt, phiHigh, opacity=0.85] (0.00,0.000) -- (21.00,0.000) -- (21.00,0.260) -- (22.00,0.260) -- (22.00,0.690) -- (30.00,0.690);
  \node[phiHigh, font=\fontsize{10.5pt}{12pt}\selectfont] at (30.00,0.69) {$\times$};
  \draw[line width=1.1pt, phiTerm, opacity=0.85] (0.00,0.000) -- (29.00,0.000);
  \node[phiTerm, font=\fontsize{10.5pt}{12pt}\selectfont] at (29.00,0.0) {$\times$};
  \draw[line width=1.1pt, phiTerm, opacity=0.85] (0.00,0.000) -- (28.00,0.000);
  \node[phiTerm, font=\fontsize{10.5pt}{12pt}\selectfont] at (28.00,0.0) {$\times$};
\end{tikzpicture}

